Open Gromov-Witten Theory of $K_{\mathbb P^2}, K_{{\mathbb P^1}\times {\mathbb P^1}}, K_{W\mathbb P[1,1,2]}, K_{\mathbb F_1}$ and Jacobi Forms

It was known through the efforts of many works that the generating functions in the closed Gromov-Witten theory of $K_{\mathbb P^2}$ are meromorphic quasi-modular forms basing on the B-model predictions. In this article, we extend the modularity phenomenon to $K_{{\mathbb P^1}\times {\mathbb P^1}}, K_{W\mathbb P[1,1,2]}, K_{\mathbb F_1}$. More importantly, we generalize it to the generating functions in the open Gromov-Witten theory using the theory of Jacobi forms where the open Gromov-Witten parameters are transformed into elliptic variables.

==> kp1p1-graph.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kp1p1-graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{120.0001226bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.33631339)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{kp1p1-graph.pdf}}%
    \put(0.09831737,0.72506024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{pt}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{kp1p1-graph.pdf}}%
  \end{picture}%
\endgroup%


==> kp2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kp2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1579.57061908bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.12799581)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{kp2.pdf}}%
    \put(-0.00068388,0.1129587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\Huge ${(0,1)}$}}}}%
    \put(0.00653804,0.00195936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $(0,-1)$}}}%
    \put(0.16412661,0.00447352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $(3,-1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{kp2.pdf}}%
    \put(0.2394916,0.11962006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $(0,1)$}}}%
    \put(0.24962095,0.00557726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $(0,-1)$}}}%
    \put(0.45647388,0.00785377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $(4,-1)$}}}%
    \put(0.24667254,0.01696637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{kp2.pdf}}%
    \put(0.50364523,0.12033339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $(0,1)$}}}%
    \put(0.52163491,0.00746365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $(0,-1)$}}}%
    \put(0.72874368,0.00999597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $(4,-1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{kp2.pdf}}%
    \put(0.7810877,0.16430463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3688699\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{kp2.pdf}}%
    \put(0.77353715,0.12069568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\Huge ${(0,1)}$}}}}%
    \put(0.78075908,0.00969634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $(0,-1)$}}}%
    \put(0.93834771,0.0122105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $(3,-1)$}}}%
  \end{picture}%
\endgroup%

